The Case for Cleaner Biosignals: High-fidelity Neural Compressor Enables Transfer from Cleaner iEEG to Noisier EEG

All data modalities are not created equal, even when the signal they measure comes from the same source. In the case of the brain, two of the most important data modalities are the scalp electroencephalogram (EEG), and the intracranial electroencephalogram (iEEG). They are used by human experts, supported by deep learning (DL) models, to accomplish a variety of tasks, such as seizure detection and motor imagery classification. Although the differences between EEG and iEEG are well understood by human experts, the performance of DL models across these two modalities remains under-explored. To help characterize the importance of clean data on the performance of DL models, we propose BrainCodec, a high-fidelity EEG and iEEG neural compressor. We find that training BrainCodec on iEEG and then transferring to EEG yields higher reconstruction quality than training on EEG directly. In addition, we also find that training BrainCodec on both EEG and iEEG improves fidelity when reconstructing EEG. Our work indicates that data sources with higher SNR, such as iEEG, provide better performance across the board also in the medical time-series domain. BrainCodec also achieves up to a 64x compression on iEEG and EEG without a notable decrease in quality. BrainCodec markedly surpasses current state-of-the-art compression models both in final compression ratio and in reconstruction fidelity. We also evaluate the fidelity of the compressed signals objectively on a seizure detection and a motor imagery task performed by standard DL models. Here, we find that BrainCodec achieves a reconstruction fidelity high enough to ensure no performance degradation on the downstream tasks. Finally, we collect the subjective assessment of an expert neurologist, that confirms the high reconstruction quality of BrainCodec in a realistic scenario. The code is available at https://github.com/IBM/eeg-ieeg-brain-compressor.

==> (inline-0) <==
\begin{tabular}{llllllll}
			\textbf{SWEC}                             & CR $\uparrow$ & PRD $\downarrow$ & PRD-spec $\downarrow$ & RMSE $\downarrow$ & SNR $\uparrow$ & PSNR $\uparrow$ & Source                                                           \\ 
			\arrayrulecolor{black}\hline
			\multirow{5}{*}{Base}                     & 2             & 0.66             & 0.81                  & 1.67              & 57.60          & 70.14           & \multirow{5}{*}{Ours}                                            \\
			& 4             & 0.94             & 1.05                  & 2.12              & 50.95          & 64.89           &                                                                  \\
			& 8             & 1.88             & 1.46                  & 3.11              & 39.86          & 55.12           &                                                                  \\
			& 16            & 4.60             & 3.39                  & 6.33              & 31.08          & 46.00           &                                                                  \\
			& 64            & 15.74            & 10.93                 & 16.14             & 17.96          & 36.73           &                                                                  \\ 
			\arrayrulecolor[rgb]{0.502,0.502,0.502}\cline{1-8}
			\multirow{5}{*}{Base [\textbf{CHB}]}      & 2             & 0.65             & 0.88                  & 1.78              & 61.76          & 73.64           & \multirow{5}{*}{Ours}                                            \\
			& 4             & 1.35             & 1.20                  & 3.04              & 51.11          & 63.26           &                                                                  \\
			& 8             & 3.56             & 3.02                  & 5.67              & 36.60          & 49.93           &                                                                  \\
			& 16            & 7.79             & 7.57                  & 10.90             & 28.63          & 42.01           &                                                                  \\
			& 64            & 22.17            & 22.54                 & 25.08             & 16.23          & 31.19           &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{Base [\textbf{BCI}]}      & 2             & 30.74            & 51.56                 & 36.53             & 26.35          & 29.58           & \multirow{5}{*}{Ours}                                            \\
			& 4             & 28.27            & 47.78                 & 33.39             & 22.74          & 29.90           &                                                                  \\
			& 8             & 29.45            & 47.94                 & 34.44             & 18.34          & 29.08           &                                                                  \\
			& 16            & 32.45            & 49.87                 & 36.49             & 14.99          & 27.61           &                                                                  \\
			& 64            & 55.31            & 76.93                 & 55.54             & 7.24           & 22.23           &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{Base [\textbf{SWEC+CHB}]} & 2             & 0.89             & 0.86                  & 1.83              & 54.63          & 63.58           & \multirow{5}{*}{Ours}                                            \\
			& 4             & 0.95             & 0.85                  & 1.91              & 47.78          & 62.53           &                                                                  \\
			& 8             & 2.16             & 1.69                  & 3.64              & 39.29          & 53.88           &                                                                  \\
			& 16            & 4.78             & 3.51                  & 6.33              & 30.35          & 45.36           &                                                                  \\
			& 64            & 16.21            & 13.00                 & 16.98             & 17.63          & 33.62           &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN}                      & 2             & 1.20             & 1.13                  & 2.41              & 49.92          & 60.72           & \multirow{5}{*}{Ours}                                            \\
			& 4             & 1.49             & 1.15                  & 2.68              & 44.51          & 57.67           &                                                                  \\
			& 8             & 2.37             & 1.57                  & 3.49              & 37.20          & 52.23           &                                                                  \\
			& 16            & 4.79             & 2.15                  & 5.83              & 29.15          & 44.98           &                                                                  \\
			& 64            & 17.60            & 7.82                  & 16.52             & 16.31          & 32.79           &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{CHB}]}       & 2             & 0.84             & 1.04                  & 2.14              & 54.33          & 68.50           & \multirow{5}{*}{Ours}                                            \\
			& 4             & 1.42             & 2.32                  & 3.17              & 47.13          & 61.30           &                                                                  \\
			& 8             & 3.18             & 1.57                  & 4.34              & 34.23          & 49.25           &                                                                  \\
			& 16            & 12.86            & 30.72                 & 17.73             & 27.71          & 41.40           &                                                                  \\
			& 64            & 22.79            & 71.43                 & 26.09             & 15.88          & 31.41           &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{BCI}]}       & 2             & 33.78            & 56.68                 & 38.63             & 20.16          & 28.02           & \multirow{5}{*}{Ours}                                            \\
			& 4             & 26.39            & 46.92                 & 30.14             & 18.80          & 29.64           &                                                                  \\
			& 8             & 63.35            & 61.97                 & 70.76             & 12.33          & 22.34           &                                                                  \\
			& 16            & 62.43            & 63.04                 & 69.80             & 11.51          & 22.46           &                                                                  \\
			& 64            & 54.25            & 63.29                 & 52.04             & 6.54           & 22.30           &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC+CHB}]}  & 2             & 2.78              & 1.91                   & 3.99               & 36.76            & 53.00             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 1.25             & 1.00                  & 2.30              & 45.19          & 59.32           &                                                                  \\
			& 8             & 15.80              & 3.79                   & 14.58               & 17.80            & 36.31             &                                                                  \\
			& 16            & 7.67              & 2.91                   & 7.87               & 24.51            & 43.11             &                                                                  \\
			& 64            & 16.97            & 7.08                  & 16.09             & 16.56          & 33.12           &                                                                  \\ 
			\cline{1-8}
			\multirow{3}{*}{AAC}                      & 6.93          & 1.64             & /                     & /                 & /              & /               & \multirow{3}{*}{Reproduced~\citep{Nguyen2017}}  \\
			& 8.65          & 2.95             & /                     & /                 & /              & /               &                                                                  \\
			& 11.15         & 5.36             & /                     & /                 & /              & /               &                                                                  \\
			\multirow{3}{*}{NLSPIHT}                  & 22.71         & 18.27            & /                     & /                 & /              & /               & \multirow{3}{*}{Reproduced~\citep{Xu2015}}      \\
			& 8             & 3.69             & /                     & /                 & /              & /               &                                                                  \\
			& 16            & 21.09            & /                     & /                 & /              & /               &                                                                 
		\end{tabular}
\begin{tabular}{llllllll}
			\textbf{MC}                               & CR $\uparrow$ & PRD $\downarrow$ & PRD-spec $\downarrow$ & RMSE $\downarrow$ & SNR $\uparrow$ & PSNR $\uparrow$ & Source                                                           \\ 
			\arrayrulecolor{black}\hline
			\multirow{5}{*}{Base [\textbf{SWEC}]}     & 2             & 0.62             & 0.11                  & 1.07              & 47.49          & 61.83           & \multirow{5}{*}{Ours}                                            \\
			& 4             & 0.88             & 0.37                  & 1.77              & 44.60          & 58.28           &                                                                  \\
			& 8             & 1.48             & 0.64                  & 3.07              & 39.43          & 53.45           &                                                                  \\
			& 16            & 4.29             & 5.01                  & 11.80             & 32.59          & 44.80           &                                                                  \\
			& 64            & 13.76            & 19.31                 & 37.43             & 21.03          & 34.12           &                                                                  \\ 
			\arrayrulecolor[rgb]{0.502,0.502,0.502}\cline{1-8}
			\multirow{5}{*}{Base [\textbf{SWEC+CHB}]} & 2             & 0.26             & 0.22                  & 0.64              & 56.44          & 67.82           & \multirow{5}{*}{Ours}                                            \\
			& 4             & 0.54             & 0.36                  & 1.39              & 48.54          & 61.87           &                                                                  \\
			& 8             & 1.58             & 1.14                  & 3.95              & 39.36          & 52.70           &                                                                  \\
			& 16            & 3.86             & 3.81                  & 9.93              & 32.09          & 45.14           &                                                                  \\
			& 64            & 13.91            & 19.38                 & 37.25             & 20.31          & 33.83           &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC}]}      & 2             & 1.03             & 0.54                  & 2.14              & 43.87          & 56.84           & \multirow{5}{*}{Ours}                                            \\
			& 4             & 1.23             & 0.63                  & 2.69              & 41.85          & 55.20           &                                                                  \\
			& 8             & 1.88             & 1.23                  & 4.09              & 37.75          & 51.43           &                                                                  \\
			& 16            & 3.89             & 3.08                  & 9.68              & 31.81          & 45.02           &                                                                  \\
			& 64            & 12.12            & 10.38                 & 29.19             & 20.70          & 34.73           &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC+CHB}]}  & 2             & 1.85              & 1.91                  & 4.75               & 38.86            & 52.65             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 0.74             & 0.32                  & 1.85              & 45.61          & 58.92           &                                                                  \\
			& 8             & 9.21              & 4.64                  & 19.98               & 22.97            & 38.37             &                                                                  \\
			& 16            & 5.14              & 3.40                  & 11.07               & 28.50            & 43.84             &                                                                  \\
			& 64            & 11.89            & 8.49                  & 28.06             & 20.70          & 34.89           &                                                                  \\ 
			\cline{1-8}
			\multirow{2}{*}{AAC}                      & 3.96          & 3.52             &                       &                   &                &                 & \multirow{2}{*}{Reproduced~\citep{Nguyen2017}}  \\
			& 13.93         & 11.38            &                       &                   &                &                 &                                                                  \\
			\multirow{2}{*}{NLSPIHT}                  & 8             & 2.52             &                       &                   &                &                 & \multirow{2}{*}{Reproduced~\citep{Xu2015}}      \\
			& 16            & 16.78            &                       &                   &                &                 &                                                                 
		\end{tabular}
\begin{tabular}{llllllll}
			\textbf{Treebank}                              & CR $\uparrow$ & PRD $\downarrow$ & PRD-spec $\downarrow$ & RMSE $\downarrow$ & SNR $\uparrow$ & PSNR $\uparrow$ & Source                 \\ 
			\arrayrulecolor{black}\hline
			\multirow{5}{*}{Base [\textbf{SWEC}]}          & 2             & 3.32             & 1.51                  & 8418.56           & 34.58          & 44.10           & \multirow{5}{*}{Ours}  \\
			& 4             & 3.54             & 1.63                  & 8417.44           & 33.70          & 43.23           &                        \\
			& 8             & 3.89             & 1.80                  & 8418.83           & 32.56          & 42.10           &                        \\
			& 16            & 5.26             & 3.16                  & 8422.62           & 28.92          & 38.45           &                        \\
			& 64            & 14.36            & 9.19                  & 8438.63           & 18.89          & 28.38           &                        \\ 
			\hline
			\multirow{5}{*}{Base [\textbf{SWEC+Treebank}]} & 2             & 2.78             & 1.91                  & 3.99              & 36.76          & 53.00           & \multirow{5}{*}{Ours}  \\
			& 4             & 1.25             & 1.00                  & 2.30              & 45.19          & 59.32           &                        \\
			& 8             & 15.80            & 3.79                  & 14.58             & 17.80          & 36.31           &                        \\
			& 16            & 7.67             & 2.91                  & 7.87              & 24.51          & 43.11           &                        \\
			& 64            & 16.97            & 7.08                  & 16.09             & 16.56          & 33.12           &                        \\ 
			\hline
			\multirow{5}{*}{GAN [\textbf{SWEC}]}           & 2             & 1.20             & 1.13                  & 2.41              & 49.92          & 60.72           & \multirow{5}{*}{Ours}  \\
			& 4             & 1.49             & 1.15                  & 2.68              & 44.51          & 57.67           &                        \\
			& 8             & 2.37             & 1.57                  & 3.49              & 37.20          & 52.23           &                        \\
			& 16            & 4.79             & 2.15                  & 5.83              & 29.15          & 44.98           &                        \\
			& 64            & 17.60            & 7.82                  & 16.52             & 16.31          & 32.79           &                        \\ 
			\hline
			\multirow{5}{*}{GAN [\textbf{SWEC+Treebank}]}  & 2             & 8.52             & 3.74                  & 6312.93           & 23.08          & 32.41           & \multirow{5}{*}{Ours}  \\
			& 4             & 65.14            & 65.24                 & 7145.75           & 4.62           & 13.81           &                        \\
			& 8             & 70.19            & 66.90                 & 7166.63           & 3.53           & 12.73           &                        \\
			& 16            & 89.24            & 76.40                 & 7634.31           & 1.01           & 10.19           &                        \\
			& 64            & 105.87           & 105.57                & 10410.84          & -0.41          & 8.76            &                       
		\end{tabular}
\begin{tabular}{llllllll}
			\textbf{CHB}                              & CR $\uparrow$ & PRD $\downarrow$ & PRD-spec $\downarrow$ & RMSE $\downarrow$ & SNR $\uparrow$ & PSNR $\uparrow$ & Source                                                         \\ 
			\arrayrulecolor{black}\hline
			\multirow{5}{*}{Base}                     & 2             & 0.61             & 0.44                  & 0.90              & 55.30          & 70.21           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 3.10             & 2.73                  & 4.90              & 42.22          & 57.80           &                                                                \\
			& 8             & 7.10             & 4.11                  & 6.82              & 28.32          & 44.88           &                                                                \\
			& 16            & 13.97            & 7.99                  & 12.07             & 21.01          & 37.74           &                                                                \\
			& 64            & 33.66            & 20.21                 & 24.69             & 10.96          & 28.20           &                                                                \\ 
			\arrayrulecolor[rgb]{0.502,0.502,0.502}\cline{1-8}
			\multirow{5}{*}{Base [\textbf{SWEC}]}     & 2             & 6.65             & 2.67                  & 5.25              & 30.66          & 46.53           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 8.82             & 3.92                  & 7.27              & 27.36          & 43.96           &                                                                \\
			& 8             & 11.42            & 5.14                  & 9.12              & 23.70          & 40.75           &                                                                \\
			& 16            & 14.88            & 6.74                  & 11.64             & 19.99          & 37.21           &                                                                \\
			& 64            & 32.00            & 16.41                 & 22.47             & 11.17          & 28.69           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{Base \textbf{[BCI}]}      & 2             & 22.65            & 38.81                 & 20.08             & 34.25          & 35.14           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 21.80            & 35.30                 & 18.98             & 26.35          & 34.12           &                                                                \\
			& 8             & 27.11            & 38.01                 & 22.51             & 18.22          & 30.94           &                                                                \\
			& 16            & 34.43            & 44.01                 & 26.82             & 13.86          & 28.02           &                                                                \\
			& 64            & 55.37            & 66.13                 & 39.41             & 6.66           & 22.99           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{Base \textbf{[SWEC+CHB}]} & 2             & 1.04             & 0.34                  & 0.72              & 46.81          & 58.77           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 1.78             & 0.55                  & 1.28              & 37.49          & 54.62           &                                                                \\
			& 8             & 5.51             & 1.91                  & 4.15              & 28.13          & 45.36           &                                                                \\
			& 16            & 10.98            & 4.09                  & 7.94              & 21.54          & 38.84           &                                                                \\
			& 64            & 28.73            & 14.79                 & 19.60             & 11.71          & 29.35           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN}                      & 2             & 0.77             & 0.52                  & 1.02              & 49.61          & 65.74           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 3.48             & 35.17                 & 3.89              & 39.77          & 55.94           &                                                                \\
			& 8             & 8.43             & 3.24                  & 6.86              & 25.63          & 42.70           &                                                                \\
			& 16            & 18.78            & 74.91                 & 16.00             & 19.01          & 35.95           &                                                                \\
			& 64            & 78.70            & 10214.30              & 64.54             & 9.76           & 27.07           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC}]}      & 2             & 9.25             & 4.02                  & 7.40              & 27.03          & 42.91           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 10.30            & 4.40                  & 8.32              & 25.11          & 41.77           &                                                                \\
			& 8             & 12.97            & 5.12                  & 10.01             & 22.23          & 39.35           &                                                                \\
			& 16            & 16.76            & 6.56                  & 12.36             & 18.67          & 36.11           &                                                                \\
			& 64            & 36.96            & 13.44                 & 24.91             & 9.42           & 27.39           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{BCI}]}       & 2             & 26.22            & 43.68                 & 22.09             & 24.60          & 32.26           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 23.22            & 36.67                 & 19.39             & 19.99          & 32.13           &                                                                \\
			& 8             & 43.47            & 47.88                 & 34.92             & 12.73          & 26.24           &                                                                \\
			& 16            & 46.73            & 50.64                 & 36.91             & 11.20          & 25.47           &                                                                \\
			& 64            & 59.94            & 55.57                 & 39.82             & 4.74           & 22.11           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN \textbf{[SWEC+CHB}]}  & 2             & 6.79              & 1.85                   & 4.85               & 26.42            & 43.65             & \multirow{5}{*}{Ours}                                          \\
			& 4             & 2.28             & 0.59                  & 1.59              & 34.89          & 52.03           &                                                                \\
			& 8             & 31.50              & 9.82                   & 21.50               & 11.02            & 29.07             &                                                                \\
			& 16            & 21.01              & 4.90                   & 14.33               & 15.61            & 33.55             &                                                                \\
			& 64            & 36.80            & 9.99                  & 25.47             & 9.63           & 27.58           &                                                                \\ 
			\cline{1-8}
			\multirow{3}{*}{AAC}                      & 6             & 7                &                       &                   &                &                 & \multirow{3}{*}{Reported~\citep{Nguyen2017}}  \\
			& 11.07         & 10.44            &                       &                   &                &                 &                                                                \\
			& 14            & 12               &                       &                   &                &                 &                                                                \\
			\multirow{2}{*}{NLSPIHT}                  & 8             & 11.76            &                       &                   &                &                 & \multirow{2}{*}{Reported~\citep{Xu2015}}      \\
			& 16            & 21.83            &                       &                   &                &                 &                                                               
		\end{tabular}
\begin{tabular}{llllllll}
			\textbf{BCI}                              & CR $\uparrow$ & PRD $\downarrow$ & PRD-spec $\downarrow$ & RMSE $\downarrow$ & SNR $\uparrow$ & PSNR $\uparrow$ & Source                                                         \\ 
			\arrayrulecolor{black}\hline
			\multirow{5}{*}{Base}                     & 2             & 1.50             & 0.88                  & 0.23              & 40.73          & 51.20           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 3.44             & 1.79                  & 0.52              & 31.83          & 44.29           &                                                                \\
			& 8             & 10.36            & 5.98                  & 1.78              & 19.81          & 34.86           &                                                                \\
			& 16            & 29.05            & 11.73                 & 4.41              & 12.38          & 25.66           &                                                                \\
			& 64            & 45.51            & 25.37                 & 7.34              & 6.65           & 22.31           &                                                                \\ 
			\arrayrulecolor[rgb]{0.502,0.502,0.502}\cline{1-8}
			\multirow{5}{*}{Base [\textbf{SWEC}]}     & 2             & 20.40            & 5.74                  & 3.04              & 15.65          & 28.93           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 23.00            & 6.14                  & 3.44              & 14.10          & 27.83           &                                                                \\
			& 8             & 25.46            & 7.18                  & 4.05              & 13.01          & 26.83           &                                                                \\
			& 16            & 29.82            & 9.99                  & 6.36              & 11.05          & 25.21           &                                                                \\
			& 64            & 49.29            & 24.52                 & 10.53             & 5.42           & 21.48           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{Base [\textbf{CHB}]}      & 2             & 0.71             & 0.71                  & 1.00              & 46.29          & 60.51           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 2.19             & 0.91                  & 1.13              & 33.07          & 48.19           &                                                                \\
			& 8             & 11.44            & 5.08                  & 3.11              & 17.63          & 33.41           &                                                                \\
			& 16            & 27.50            & 11.36                 & 7.85              & 11.26          & 25.95           &                                                                \\
			& 64            & 47.81            & 23.80                 & 11.56             & 5.93           & 21.81           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{Base [\textbf{SWEC+CHB}]} & 2             & 1.97             & 0.92                  & 0.53              & 35.12          & 48.41           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 4.55             & 1.74                  & 0.94              & 25.68          & 41.10           &                                                                \\
			& 8             & 12.56            & 5.56                  & 2.45              & 16.60          & 32.41           &                                                                \\
			& 16            & 27.35            & 10.08                 & 5.09              & 10.81          & 25.84           &                                                                \\
			& 64            & 47.55            & 25.33                 & 9.88              & 5.44           & 21.79           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN}                      & 2             & 3.77             & 2.12                  & 0.55              & 29.23          & 43.14           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 8.04             & 6.24                  & 1.17              & 22.13          & 36.70           &                                                                \\
			& 8             & 39.18            & 10.84                 & 21.53             & 9.72           & 23.46           &                                                                \\
			& 16            & 45.35            & 11.62                 & 22.24             & 8.27           & 21.95           &                                                                \\
			& 64            & 73.78            & 34.63                 & 11.22             & 2.05           & 17.88           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC}]}      & 2             & 25.22            & 7.90                  & 3.79              & 13.60          & 26.99           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 24.94            & 6.87                  & 3.73              & 13.20          & 27.08           &                                                                \\
			& 8             & 28.14            & 7.30                  & 4.38              & 12.10          & 25.93           &                                                                \\
			& 16            & 33.60            & 10.16                 & 6.29              & 9.63           & 24.11           &                                                                \\
			& 64            & 64.42            & 25.23                 & 11.18             & 2.39           & 19.06           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{CHB}]}       & 2             & 0.84             & 0.49                  & 0.42              & 41.08          & 56.14           & \multirow{5}{*}{Ours}                                          \\
			& 4             & 3.19             & 12.46                 & 0.93              & 29.63          & 44.97           &                                                                \\
			& 8             & 23.34            & 6.27                  & 3.74              & 13.35          & 27.53           &                                                                \\
			& 16            & 32.55            & 9.53                  & 7.17              & 10.21          & 24.52           &                                                                \\
			& 64            & 55.64            & 28.73                 & 17.46             & 4.36           & 20.46           &                                                                \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC+CHB}]}  & 2             & 19.31              & 6.99                   & 3.52               & 14.55            & 30.14             & \multirow{5}{*}{Ours}                                          \\
			& 4             & 5.53             & 1.84                  & 1.04              & 23.54          & 39.31           &                                                                \\
			& 8             & 46.38              & 14.64                 & 8.04               & 6.69            & 22.06             &                                                                \\
			& 16            & 44.57              & 13.24                   & 7.35               & 7.01            & 22.81             &                                                                \\
			& 64            & 58.81            & 23.49                 & 10.16             & 3.32           & 19.88           &                                                                \\ 
			\cline{1-8}
			\multirow{3}{*}{AAC}                      & 5             & 7                &                       &                   &                &                 & \multirow{3}{*}{Reported~\citep{Nguyen2017}}  \\
			& 7.5           & 10               &                       &                   &                &                 &                                                                \\
			& 15            & 22               &                       &                   &                &                 &                                                                \\
			\multirow{2}{*}{CS}                       & 5             & 20.19            &                       &                   &                &                 & \multirow{2}{*}{Reported~\citep{Du2024}}      \\
			& 10            & 30.23            &                       &                   &                &                 &                                                               
		\end{tabular}
\begin{tabular}{llllllll}
			\textbf{BONN Z}                       & CR $\uparrow$ & PRD $\downarrow$ & PRD-spec $\downarrow$ & RMSE $\downarrow$ & SNR $\downarrow$ & PSNR $\downarrow$ & Source                                                           \\ 
			\arrayrulecolor{black}\hline
			\multirow{5}{*}{Base [\textbf{SWEC}]} & 2             & 4.15             & 0.51                  & 1.91              & 28.63            & 39.67             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 4.60             & 0.69                  & 2.11              & 27.55            & 38.75             &                                                                  \\
			& 8             & 5.97             & 1.75                  & 2.74              & 25.20            & 36.26             &                                                                  \\
			& 16            & 10.97            & 5.14                  & 5.05              & 20.07            & 30.85             &                                                                  \\
			& 64            & 42.42            & 20.82                 & 19.41             & 8.21             & 19.00             &                                                                  \\ 
			\arrayrulecolor[rgb]{0.502,0.502,0.502}\cline{1-8}
			\multirow{5}{*}{Base [\textbf{CHB}]}  & 2             & 0.18             & 0.12                  & 0.08              & 57.12            & 66.63             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 0.98             & 0.38                  & 0.45              & 42.52            & 51.95             &                                                                  \\
			& 8             & 6.28             & 2.68                  & 2.90              & 25.56            & 35.72             &                                                                  \\
			& 16            & 13.75            & 6.15                  & 6.33              & 18.17            & 28.87             &                                                                  \\
			& 64            & 53.02            & 24.89                 & 24.61             & 6.49             & 17.07             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{Base [\textbf{BCI}]}  & 2             & 2.64             & 2.75                  & 1.36              & 43.37            & 44.69             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 6.20             & 3.99                  & 2.98              & 30.30            & 35.90             &                                                                  \\
			& 8             & 21.71            & 17.09                 & 10.21             & 17.08            & 24.99             &                                                                  \\
			& 16            & 32.19            & 23.89                 & 14.98             & 11.80            & 21.44             &                                                                  \\
			& 64            & 58.33            & 46.19                 & 27.08             & 5.25             & 16.07             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC}]}  & 2             & 5.16             & 1.17                  & 2.37              & 27.58            & 37.75             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 5.19             & 0.94                  & 2.38              & 26.54            & 37.61             &                                                                  \\
			& 8             & 6.73             & 1.38                  & 3.07              & 23.86            & 35.12             &                                                                  \\
			& 16            & 12.21            & 3.62                  & 5.61              & 18.84            & 29.89             &                                                                  \\
			& 64            & 51.84            & 19.67                 & 23.67             & 5.90             & 17.23             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{CHB}]}   & 2             & 0.37             & 0.26                  & 0.17              & 50.14            & 60.28             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 1.09             & 0.57                  & 0.50              & 40.84            & 50.95             &                                                                  \\
			& 8             & 7.84             & 1.57                  & 3.59              & 22.84            & 33.85             &                                                                  \\
			& 16            & 15.51            & 4.34                  & 7.10              & 16.88            & 27.87             &                                                                  \\
			& 64            & 51.00            & 23.91                 & 23.36             & 6.09             & 17.38             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{BCI}]}   & 2             & 6.79             & 6.00                  & 3.33              & 29.15            & 35.09             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 12.79            & 11.02                 & 6.09              & 21.25            & 29.38             &                                                                  \\
			& 8             & 27.93            & 21.00                 & 13.08             & 12.88            & 22.70             &                                                                  \\
			& 16            & 35.83            & 22.84                 & 16.69             & 10.26            & 20.51             &                                                                  \\
			& 64            & 69.00            & 37.75                 & 31.51             & 3.39             & 14.67             &                                                                  \\ 
			\cline{1-8}
			\multirow{3}{*}{AAC}                  & 3.44          & 4.31             &                       &                   &                  &                   & \multirow{3}{*}{Reproduced~\citep{Nguyen2017}}  \\
			& 6.67          & 13.93            &                       &                   &                  &                   &                                                                  \\
			& 15.71         & 44.38            &                       &                   &                  &                   &                                                                  \\
			\multirow{2}{*}{NLSPIHT}              & 8             & 8.64             &                       &                   &                  &                   & \multirow{2}{*}{Reproduced~\citep{Xu2015}}      \\
			& 16            & 29               &                       &                   &                  &                   &                                                                  \\
			ANN [\textbf{BCI}]                    & 3.96          & 6.64             &                       &                   &                  &                   & Reported~\citep{Hejrati2017}                   
		\end{tabular}
\begin{tabular}{llllllll}
			\textbf{BONN O}                       & CR $\uparrow$ & PRD $\downarrow$ & PRD-spec $\downarrow$ & RMSE $\downarrow$ & SNR $\downarrow$ & PSNR $\downarrow$ & Source                                                           \\ 
			\arrayrulecolor{black}\hline
			\multirow{5}{*}{Base [\textbf{SWEC}]} & 2             & 2.57             & 0.49                  & 1.70              & 33.20            & 42.19             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 3.13             & 0.78                  & 2.07              & 31.45            & 40.57             &                                                                  \\
			& 8             & 5.48             & 2.28                  & 3.65              & 26.48            & 35.48             &                                                                  \\
			& 16            & 13.44            & 8.84                  & 9.23              & 18.92            & 27.37             &                                                                  \\
			& 64            & 49.93            & 37.88                 & 33.93             & 6.93             & 15.88             &                                                                  \\ 
			\arrayrulecolor[rgb]{0.502,0.502,0.502}\cline{1-8}
			\multirow{5}{*}{Base [\textbf{CHB}]}  & 2             & 0.18             & 0.12                  & 0.12              & 57.50            & 64.88             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 1.06             & 0.45                  & 0.74              & 42.48            & 49.41             &                                                                  \\
			& 8             & 8.32             & 5.33                  & 5.85              & 24.20            & 31.67             &                                                                  \\
			& 16            & 18.43            & 14.43                 & 13.07             & 16.68            & 24.71             &                                                                  \\
			& 64            & 70.19            & 53.87                 & 48.72             & 3.93             & 12.92             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{Base [\textbf{BCI}]}  & 2             & 8.52             & 10.22                 & 6.77              & 39.43            & 33.01             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 12.02            & 12.10                 & 9.01              & 26.12            & 28.61             &                                                                  \\
			& 8             & 34.94            & 39.01                 & 24.89             & 12.87            & 19.04             &                                                                  \\
			& 16            & 46.80            & 48.75                 & 32.80             & 8.52             & 16.42             &                                                                  \\
			& 64            & 76.50            & 117.39                & 53.85             & 3.13             & 12.09             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC}]}  & 2             & 3.52             & 1.07                  & 2.33              & 31.26            & 39.49             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 4.02             & 1.11                  & 2.67              & 29.31            & 38.26             &                                                                  \\
			& 8             & 6.61             & 1.75                  & 4.36              & 24.63            & 34.07             &                                                                  \\
			& 16            & 13.13            & 5.07                  & 8.85              & 18.45            & 27.56             &                                                                  \\
			& 64            & 58.62            & 37.89                 & 39.84             & 5.02             & 14.48             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{CHB}]}   & 2             & 0.40             & 0.26                  & 0.28              & 49.93            & 57.72             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 1.14             & 0.56                  & 0.77              & 41.24            & 48.77             &                                                                  \\
			& 8             & 7.61             & 2.22                  & 5.15              & 23.61            & 32.42             &                                                                  \\
			& 16            & 42.66            & 315.81                & 36.42             & 16.47            & 23.75             &                                                                  \\
			& 64            & 79.69            & 450.99                & 57.10             & 3.76             & 12.81             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{BCI}]}   & 2             & 13.42            & 17.12                 & 10.27             & 25.60            & 27.80             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 19.14            & 24.02                 & 13.92             & 18.49            & 24.27             &                                                                  \\
			& 8             & 40.33            & 46.75                 & 28.54             & 9.95             & 17.71             &                                                                  \\
			& 16            & 53.15            & 56.85                 & 37.60             & 7.33             & 15.33             &                                                                  \\
			& 64            & 81.31            & 67.09                 & 55.69             & 1.99             & 11.55             &                                                                  \\ 
			\cline{1-8}
			\multirow{3}{*}{AAC}                  & 3.52          & 4.53             &                       &                   &                  &                   & \multirow{3}{*}{Reproduced~\citep{Nguyen2017}}  \\
			& 6.79          & 14.56            &                       &                   &                  &                   &                                                                  \\
			& 16.13         & 46.79            &                       &                   &                  &                   &                                                                  \\
			\multirow{2}{*}{NLSPIHT}              & 8             & 7.58             &                       &                   &                  &                   & \multirow{2}{*}{Reproduced~\citep{Xu2015}}      \\
			& 16            & 27.3             &                       &                   &                  &                   &                                                                  \\
			ANN [\textbf{BCI}]                    & 2.84          & 2                &                       &                   &                  &                   & Reported~\citep{Hejrati2017}                   
		\end{tabular}
\begin{tabular}{llllllll}
			\textbf{BONN N}                       & CR $\uparrow$ & PRD $\downarrow$ & PRD-spec $\downarrow$ & RMSE $\downarrow$ & SNR $\downarrow$ & PSNR $\downarrow$ & Source                                                           \\ 
			\arrayrulecolor{black}\hline
			\multirow{5}{*}{Base [\textbf{SWEC}]} & 2             & 2.97             & 0.24                  & 1.70              & 31.34            & 43.06             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 3.30             & 0.34                  & 1.89              & 30.25            & 42.14             &                                                                  \\
			& 8             & 3.83             & 0.81                  & 2.20              & 28.84            & 40.77             &                                                                  \\
			& 16            & 6.05             & 2.33                  & 3.55              & 25.01            & 36.74             &                                                                  \\
			& 64            & 23.18            & 12.17                 & 13.58             & 13.24            & 24.83             &                                                                  \\ 
			\arrayrulecolor[rgb]{0.502,0.502,0.502}\cline{1-8}
			\multirow{5}{*}{Base [\textbf{CHB}]}  & 2             & 0.11             & 0.09                  & 0.06              & 59.97            & 70.89             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 0.53             & 0.19                  & 0.32              & 47.21            & 57.96             &                                                                  \\
			& 8             & 3.12             & 1.07                  & 1.88              & 31.40            & 42.70             &                                                                  \\
			& 16            & 7.07             & 2.58                  & 4.22              & 23.84            & 35.45             &                                                                  \\
			& 64            & 25.07            & 13.91                 & 14.89             & 12.77            & 24.24             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{Base [\textbf{BCI}]}  & 2             & 6.74             & 9.41                  & 4.85              & 46.02            & 40.34             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 7.80             & 9.52                  & 5.36              & 35.87            & 36.49             &                                                                  \\
			& 8             & 13.20            & 12.78                 & 8.68              & 24.30            & 30.74             &                                                                  \\
			& 16            & 20.84            & 19.55                 & 13.05             & 17.77            & 26.21             &                                                                  \\
			& 64            & 48.97            & 52.07                 & 29.16             & 7.47             & 18.13             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC}]}  & 2             & 3.68             & 0.63                  & 2.10              & 30.33            & 41.20             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 3.63             & 0.43                  & 2.07              & 29.47            & 41.28             &                                                                  \\
			& 8             & 4.31             & 0.72                  & 2.44              & 27.64            & 39.65             &                                                                  \\
			& 16            & 6.85             & 1.32                  & 3.95              & 23.66            & 35.55             &                                                                  \\
			& 64            & 27.88            & 8.74                  & 16.00             & 11.16            & 23.16             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{CHB}]}   & 2             & 0.23             & 0.17                  & 0.13              & 53.61            & 64.86             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 0.67             & 0.40                  & 0.38              & 44.30            & 55.68             &                                                                  \\
			& 8             & 4.40             & 0.64                  & 2.56              & 27.68            & 39.53             &                                                                  \\
			& 16            & 7.88             & 1.62                  & 4.60              & 22.45            & 34.37             &                                                                  \\
			& 64            & 26.25            & 9.50                  & 15.19             & 11.76            & 23.71             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{BCI}]}   & 2             & 10.38            & 13.99                 & 7.13              & 33.77            & 33.97             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 11.51            & 13.76                 & 7.50              & 26.42            & 31.67             &                                                                  \\
			& 8             & 22.17            & 23.59                 & 14.18             & 17.60            & 25.73             &                                                                  \\
			& 16            & 26.17            & 24.44                 & 16.55             & 15.31            & 24.20             &                                                                  \\
			& 64            & 55.56            & 42.30                 & 31.92             & 5.40             & 16.93             &                                                                  \\ 
			\cline{1-8}
			\multirow{3}{*}{AAC}                  & 3.63          & 3.95             &                       &                   &                  &                   & \multirow{3}{*}{Reproduced~\citep{Nguyen2017}}  \\
			& 6.96          & 12.08            &                       &                   &                  &                   &                                                                  \\
			& 15.3          & 40.17            &                       &                   &                  &                   &                                                                  \\
			\multirow{2}{*}{NLSPIHT}              & 8             & 6.13             &                       &                   &                  &                   & \multirow{2}{*}{Reproduced~\citep{Xu2015}}      \\
			& 16            & 23.55            &                       &                   &                  &                   &                                                                  \\
			ANN [\textbf{BCI}]                    & 5.23          & 6.82             &                       &                   &                  &                   & Reported~\citep{Hejrati2017}                   
		\end{tabular}
\begin{tabular}{llllllll}
			\textbf{BONN F}                       & CR $\uparrow$ & PRD $\downarrow$ & PRD-spec $\downarrow$ & RMSE $\downarrow$ & SNR $\downarrow$ & PSNR $\downarrow$ & Source                                                           \\ 
			\arrayrulecolor{black}\hline
			\multirow{5}{*}{Base [\textbf{SWEC}]} & 2             & 2.63             & 0.25                  & 1.61              & 33.16            & 42.27             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 2.92             & 0.37                  & 1.80              & 32.10            & 41.31             &                                                                  \\
			& 8             & 3.57             & 0.91                  & 2.40              & 30.32            & 39.24             &                                                                  \\
			& 16            & 6.53             & 2.83                  & 5.36              & 25.78            & 33.88             &                                                                  \\
			& 64            & 25.00            & 14.66                 & 18.73             & 13.43            & 21.98             &                                                                  \\ 
			\arrayrulecolor[rgb]{0.502,0.502,0.502}\cline{1-8}
			\multirow{5}{*}{Base [\textbf{CHB}]}  & 2             & 0.14             & 0.11                  & 0.19              & 60.50            & 68.00             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 0.75             & 0.38                  & 1.16              & 48.11            & 54.46             &                                                                  \\
			& 8             & 3.69             & 1.58                  & 3.79              & 32.33            & 39.41             &                                                                  \\
			& 16            & 8.43             & 4.14                  & 7.99              & 24.51            & 32.01             &                                                                  \\
			& 64            & 28.05            & 17.80                 & 23.06             & 12.71            & 21.07             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{Base [\textbf{BCI}]}  & 2             & 12.82            & 15.81                 & 17.68             & 44.92            & 35.97             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 12.85            & 14.89                 & 16.79             & 35.08            & 32.39             &                                                                  \\
			& 8             & 19.13            & 19.26                 & 20.88             & 23.88            & 26.30             &                                                                  \\
			& 16            & 26.91            & 27.10                 & 25.90             & 17.42            & 22.23             &                                                                  \\
			& 64            & 53.77            & 54.26                 & 43.01             & 6.90             & 15.27             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC}]}  & 2             & 3.27             & 0.64                  & 2.04              & 32.10            & 40.28             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 3.28             & 0.47                  & 2.07              & 31.14            & 40.11             &                                                                  \\
			& 8             & 4.04             & 0.76                  & 2.67              & 28.95            & 38.09             &                                                                  \\
			& 16            & 6.81             & 1.54                  & 4.81              & 24.41            & 33.34             &                                                                  \\
			& 64            & 29.10            & 10.84                 & 20.41             & 11.30            & 20.61             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{CHB}]}   & 2             & 0.34             & 0.31                  & 0.63              & 54.15            & 61.99             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 0.78             & 0.52                  & 0.88              & 45.14            & 52.78             &                                                                  \\
			& 8             & 4.30             & 0.88                  & 3.35              & 28.97            & 37.55             &                                                                  \\
			& 16            & 11.29            & 8.53                  & 16.70             & 23.15            & 31.33             &                                                                  \\
			& 64            & 28.87            & 14.65                 & 23.85             & 11.74            & 20.76             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{BCI}]}   & 2             & 16.01            & 19.79                 & 19.89             & 33.02            & 30.22             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 15.62            & 18.81                 & 17.52             & 25.99            & 27.97             &                                                                  \\
			& 8             & 27.74            & 28.25                 & 27.50             & 17.24            & 22.35             &                                                                  \\
			& 16            & 32.62            & 30.71                 & 31.15             & 14.86            & 20.58             &                                                                  \\
			& 64            & 60.25            & 48.45                 & 44.95             & 4.98             & 14.12             &                                                                  \\ 
			\cline{1-8}
			\multirow{3}{*}{AAC}                  & 3.73          & 4.17             &                       &                   &                  &                   & \multirow{3}{*}{Reproduced~\citep{Nguyen2017}}  \\
			& 7.16          & 12.7             &                       &                   &                  &                   &                                                                  \\
			& 15.96         & 42.84            &                       &                   &                  &                   &                                                                  \\
			\multirow{2}{*}{NLSPIHT}              & 8             & 5.41             &                       &                   &                  &                   & \multirow{2}{*}{Reproduced~\citep{Xu2015}}      \\
			& 16            & 22.42            &                       &                   &                  &                   &                                                                  \\
			ANN [\textbf{BCI}]                    & 6.57          & 6.96             &                       &                   &                  &                   & Reported~\citep{Hejrati2017}                   
		\end{tabular}
\begin{tabular}{llllllll}
			\textbf{BONN S}                       & CR $\uparrow$ & PRD $\downarrow$ & PRD-spec $\downarrow$ & RMSE $\downarrow$ & SNR $\downarrow$ & PSNR $\downarrow$ & Source                                                           \\ 
			\arrayrulecolor{black}\hline
			\multirow{5}{*}{Base [\textbf{SWEC}]} & 2             & 1.71             & 0.40                  & 5.54              & 41.16            & 45.89             & \multirow{5}{*}{Ours} \\ & 4             & 2.40             & 1.07                  & 8.56              & 38.94            & 43.42                                          \\
			& 8             & 6.72             & 4.63                  & 26.51             & 30.91            & 35.10             &                                                                  \\
			& 16            & 20.91            & 18.55                 & 77.48             & 18.39            & 24.14             &                                                                  \\
			& 64            & 56.48            & 50.38                 & 188.22            & 7.17             & 14.59             &                                                                  \\
			\arrayrulecolor[rgb]{0.502,0.502,0.502}\cline{1-8}
			\multirow{5}{*}{Base [\textbf{CHB}]}  & 2             & 0.79             & 0.57                  & 3.47              & 58.20            & 56.62             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 5.56             & 2.72                  & 24.41             & 40.40            & 39.47             &                                                                  \\
			& 8             & 19.70            & 17.29                 & 76.47             & 22.01            & 25.24             &                                                                  \\
			& 16            & 38.51            & 35.99                 & 138.30            & 12.83            & 18.44             &                                                                  \\
			& 64            & 74.53            & 77.03                 & 246.71            & 4.25             & 12.14             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{Base [\textbf{BCI}]}  & 2             & 53.88            & 66.61                 & 179.43            & 18.66            & 15.08             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 48.06            & 58.86                 & 161.23            & 14.29            & 16.06             &                                                                  \\
			& 8             & 58.85            & 66.20                 & 191.14            & 8.46             & 14.13             &                                                                  \\
			& 16            & 67.96            & 76.13                 & 223.31            & 5.30             & 12.86             &                                                                  \\
			& 64            & 90.94            & 95.46                 & 289.01            & 1.35             & 10.23             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{SWEC}]}  & 2             & 2.56             & 1.06                  & 8.63              & 38.64            & 42.38             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 3.32             & 1.34                  & 11.78             & 35.35            & 40.06             &                                                                  \\
			& 8             & 6.14             & 3.64                  & 23.34             & 30.22            & 35.25             &                                                                  \\
			& 16            & 16.14            & 11.32                 & 60.02             & 19.46            & 26.44             &                                                                  \\
			& 64            & 57.16            & 39.31                 & 187.63            & 6.45             & 14.47             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{CHB}]}   & 2             & 1.18             & 0.88                  & 4.96              & 51.26            & 52.11             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 3.84             & 3.03                  & 16.08             & 41.12            & 41.97             &                                                                  \\
			& 8             & 12.38            & 8.79                  & 48.49             & 24.42            & 29.51             &                                                                  \\
			& 16            & 238.57           & 2555.31               & 896.74            & 14.64            & 12.48             &                                                                  \\
			& 64            & 72.99            & 83.32                 & 240.56            & 4.55             & 12.35             &                                                                  \\ 
			\cline{1-8}
			\multirow{5}{*}{GAN [\textbf{BCI}]}   & 2             & 55.59            & 71.96                 & 180.73            & 13.06            & 14.69             & \multirow{5}{*}{Ours}                                            \\
			& 4             & 44.07            & 58.14                 & 147.30            & 11.98            & 16.73             &                                                                  \\
			& 8             & 73.77            & 79.87                 & 243.40            & 5.88             & 12.21             &                                                                  \\
			& 16            & 80.76            & 88.15                 & 261.84            & 4.33             & 11.33             &                                                                  \\
			& 64            & 90.58            & 92.99                 & 286.55            & 1.30             & 10.27             &                                                                  \\ 
			\cline{1-8}
			\multirow{3}{*}{AAC}                  & 3.49          & 3.65             &                       &                   &                  &                   & \multirow{3}{*}{Reproduced~\citep{Nguyen2017}}  \\
			& 6.44          & 12.01            &                       &                   &                  &                   &                                                                  \\
			& 13.86         & 40.75            &                       &                   &                  &                   &                                                                  \\
			\multirow{2}{*}{NLSPIHT}              & 8             & 4.93             &                       &                   &                  &                   & \multirow{2}{*}{Reproduced~\citep{Xu2015}}      \\
			& 16            & 23.03            &                       &                   &                  &                   &                                                                  \\
			ANN [\textbf{BCI}]                    & 4.45          & 7.22             &                       &                   &                  &                   & Reported~\citep{Hejrati2017}                   
		\end{tabular}
